Analysis of Arbitrary Content on Blockchain-Based Systems using BigQuery

Blockchain-based systems have gained immense popularity as enablers of independent asset transfers and smart contract functionality. They have also, since as early as the first Bitcoin blocks, been used for storing arbitrary contents such as texts and images. On-chain data storage functionality is useful for a variety of legitimate use cases. It does, however, also pose a systematic risk. If abused, for example by posting illegal contents on a public blockchain, data storage functionality can lead to legal consequences for operators and users that need to store and distribute the blockchain, thereby threatening the operational availability of entire blockchain ecosystems. In this paper, we develop and apply a cloud-based approach for quickly discovering and classifying content on public blockchains. Our method can be adapted to different blockchain systems and offers insights into content-related usage patterns and potential cases of abuse. We apply our method on the two most prominent public blockchain systems - Bitcoin and Ethereum - and discuss our results. To the best of our knowledge, the presented study is the first to systematically analyze non-financial content stored on the Ethereum blockchain and the first to present a side-by-side comparison between different blockchains in terms of the quality and quantity of stored data.

==> plots/btc/files_freq_time.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
date coordinates in=x,
xticklabel=\year,
tick align=outside,
tick pos=left,
ytick={2,4,6,8},
yticklabels={\phantom{0}2, 4, 6, 8}, % workaround for consistent plot sizes 
xmin=2013-01-01 00:00, xmax=2022-01-29 20:00,
xtick style={color=black},
x grid style={white!69.0196078431373!black},
ymin=0.6, ymax=9.4,
ytick style={color=black},
xlabel={Time},
ylabel={\shortstack{Transactions\\per month}},
height=.5\columnwidth,
width=\columnwidth
]
\addplot [semithick, color0]
table [header=false,col sep=comma] {%
2013-04-01 00:00,1
2013-08-01 00:00,1
2013-12-01 00:00,5
2014-07-01 00:00,5
2014-09-01 00:00,6
2014-10-01 00:00,3
2014-11-01 00:00,9
2014-12-01 00:00,5
2015-01-01 00:00,3
2015-02-01 00:00,2
2015-03-01 00:00,2
2015-04-01 00:00,1
2015-05-01 00:00,2
2016-01-01 00:00,2
2016-03-01 00:00,3
2016-04-01 00:00,1
2016-05-01 00:00,1
2016-06-01 00:00,8
2016-07-01 00:00,6
2016-08-01 00:00,4
2016-10-01 00:00,1
2016-11-01 00:00,1
2016-12-01 00:00,1
2017-01-01 00:00,1
2017-02-01 00:00,1
2017-03-01 00:00,2
2017-07-01 00:00,1
2018-02-01 00:00,2
2019-06-01 00:00,1
2019-10-01 00:00,1
2020-04-01 00:00,1
2020-10-01 00:00,1
2021-01-01 00:00,1
2021-05-01 00:00,1
2021-06-01 00:00,1
};
\end{axis}

\end{tikzpicture}


==> plots/eth/files_freq_time.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
date coordinates in=x,
xticklabel=\year,
tick align=outside,
tick pos=left,
xmin=2013-01-01 00:00, xmax=2022-01-29 20:00,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=24.1,
ytick style={color=black},
xlabel={Time},
ylabel={\shortstack{Transactions\\per month}},
height=.5\columnwidth,
width=\columnwidth
]
\addplot [semithick, color0]
table [header=false,col sep=comma] {%
2015-08-01 00:00,1
2016-04-01 00:00,1
2016-05-01 00:00,1
2016-08-01 00:00,1
2016-09-01 00:00,3
2016-10-01 00:00,10
2016-11-01 00:00,3
2016-12-01 00:00,6
2017-01-01 00:00,3
2017-02-01 00:00,3
2017-03-01 00:00,6
2017-04-01 00:00,2
2017-05-01 00:00,4
2017-06-01 00:00,3
2017-07-01 00:00,9
2017-08-01 00:00,4
2017-09-01 00:00,4
2017-10-01 00:00,3
2017-11-01 00:00,3
2018-01-01 00:00,2
2018-02-01 00:00,4
2018-03-01 00:00,3
2018-04-01 00:00,3
2018-05-01 00:00,2
2018-06-01 00:00,4
2018-07-01 00:00,2
2018-08-01 00:00,1
2018-09-01 00:00,2
2019-01-01 00:00,1
2019-02-01 00:00,4
2019-03-01 00:00,7
2019-04-01 00:00,5
2019-05-01 00:00,4
2019-06-01 00:00,2
2019-07-01 00:00,3
2019-08-01 00:00,23
2019-09-01 00:00,1
2019-12-01 00:00,4
2020-01-01 00:00,1
2020-02-01 00:00,2
2020-03-01 00:00,1
2020-04-01 00:00,4
2020-05-01 00:00,13
2020-08-01 00:00,2
2020-09-01 00:00,2
2020-10-01 00:00,2
2020-11-01 00:00,10
2020-12-01 00:00,2
2021-01-01 00:00,10
2021-03-01 00:00,1
2021-04-01 00:00,1
2021-06-01 00:00,3
2021-10-01 00:00,1
2022-01-01 00:00,2
};
\end{axis}

\end{tikzpicture}


==> plots/text_freq_len.tex <==
\vspace{-.5em}
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.554936914732689, xmax=234900.574352296,
xmode=log,
xtick style={color=black},
ytick={0, 50000, 100000, 150000, 200000},
yticklabels={0, 50\,k, 100\,k, 150\,k, 200\,k},
scaled y ticks = false,
y grid style={white!69.0196078431373!black},
ymin=-11122.45, ymax=233593.45,
ytick style={color=black},
xlabel={Number of characters (log scale)},
ylabel={Transactions per month},
height=.5\columnwidth,
width=\columnwidth,
legend style={at={(0.97,0.8)},anchor=east},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
1 8033
2 42279
3 53084
4 38150
5 17701
6 8202
7 6730
8 63652
9 5733
10 6097
11 7405
12 17998
13 11996
14 14366
15 11047
16 10597
17 8071
18 15316
19 34057
20 28823
21 3850
22 3242
23 13480
24 108791
25 2279
26 1430
27 16184
28 820
29 544
30 493
31 1177
32 1412
33 677
34 1795
35 743
36 1105
37 1242
38 7091
39 26554
40 14319
41 308
42 4453
43 266
44 4741
45 147
46 6019
47 1792
48 2446
49 296
50 7963
51 559
52 3410
53 2103
54 1997
55 2019
56 11396
57 417
58 462
59 1662
60 8592
61 807
62 6376
63 2709
64 25975
65 1215
66 2994
67 2563
68 18534
69 2656
70 4200
71 6026
72 610
73 1886
74 2368
75 621
76 256
77 645
78 160
79 989
80 2460
90 30
91 21
92 18
93 6
94 4
100 1
104 2
108 4
109 3
110 7
111 2
112 2
115 1
120 1
126 10
127 11
128 10
129 12
130 8
131 8
132 4
133 2
134 1
136 1
137 1
138 1
140 2
142 2
144 2
145 6
146 7
147 20
148 10
149 21
150 23
151 14
152 4
157 1
160 1
162 6
163 5
164 5
165 3
166 4
167 1
168 1
169 1
170 5
171 3
173 1
175 2
180 1
181 2
182 3
183 1
184 1
185 4
188 1
189 1
193 2
195 1
199 3
200 1
201 4
202 1
204 5
205 6
206 4
207 2
208 16
209 8
210 7
211 4
212 1
213 1
216 1
218 1
219 2
220 2
221 2
222 3
223 2
224 5
225 7
226 5
227 2
228 5
229 3
230 1
234 2
235 5
236 4
237 1
238 1
239 2
240 3
241 2
242 3
243 1
244 3
245 2
246 7
247 12
248 7
249 11
250 11
251 13
252 5
253 6
254 2
258 2
260 2
261 1
262 1
263 1
264 2
265 1
268 2
269 1
270 3
271 1
272 2
273 1
274 1
275 1
278 1
280 3
283 7
284 1
286 2
287 3
288 1
290 1
291 3
292 1
294 3
295 1
296 2
297 1
299 2
304 1
305 1
306 1
307 3
308 1
310 2
311 2
317 2
318 2
322 1
324 1
330 2
332 1
333 2
334 1
335 2
338 1
339 1
340 2
341 4
342 3
343 1
344 2
345 2
346 1
347 3
349 2
350 1
351 1
356 4
358 1
359 1
360 1
365 1
368 1
369 1
371 3
372 1
373 1
374 2
375 3
376 1
377 1
378 1
380 1
382 1
383 1
385 1
387 1
388 1
390 1
392 1
395 1
396 1
398 2
399 2
400 4
401 4
402 11
403 1
405 2
407 2
408 1
409 1
412 2
413 6
414 1
418 3
419 6
420 1
423 1
425 2
427 1
428 1
429 1
431 1
432 1
435 2
436 1
437 1
438 2
439 1
441 2
442 2
443 1
444 2
445 2
446 3
447 2
448 2
450 4
451 2
452 3
453 1
454 3
455 4
456 2
457 1
458 4
459 1
460 13
461 1
462 2
464 1
465 2
466 4
467 2
468 1
470 2
474 1
475 2
476 4
477 3
478 2
479 3
480 1
481 2
492 1
494 2
497 1
499 1
500 2
501 1
502 1
503 1
506 1
509 1
514 2
515 1
516 2
519 1
521 1
522 1
525 1
526 1
529 1
533 1
535 1
536 2
537 2
538 4
540 1
541 1
544 1
549 1
552 1
553 1
559 1
563 1
568 1
574 2
576 1
579 1
585 1
587 1
589 1
591 1
593 2
594 1
596 1
597 1
598 2
599 1
603 1
606 1
607 1
610 1
621 1
623 1
626 1
629 1
631 1
645 1
651 1
654 1
655 1
657 1
659 2
661 1
669 1
670 1
672 1
673 2
674 3
683 1
684 1
689 1
705 1
707 1
708 3
710 2
711 3
715 2
720 1
724 1
728 1
730 2
731 1
733 1
736 1
737 1
745 1
746 2
747 1
748 2
750 2
751 1
757 1
761 1
766 2
767 2
773 1
795 1
797 2
808 1
809 1
812 1
829 1
832 1
836 2
841 1
845 1
849 1
850 1
858 1
859 1
861 1
865 1
869 2
878 1
881 1
888 1
890 1
894 1
895 1
898 1
902 1
903 1
905 2
907 1
917 1
918 1
923 1
946 1
948 1
953 4
954 1
955 1
960 1
964 2
968 1
976 1
980 1
982 1
989 1
1001 1
1004 1
1013 1
1021 1
1025 2
1027 1
1030 1
1039 1
1050 1
1051 1
1057 1
1062 1
1065 1
1077 1
1085 1
1087 1
1090 1
1096 1
1102 2
1119 1
1122 1
1124 1
1132 1
1135 1
1138 1
1166 1
1170 1
1171 1
1173 1
1176 2
1189 2
1192 2
1198 1
1209 1
1210 2
1221 2
1226 1
1232 1
1233 1
1234 2
1235 1
1244 1
1251 1
1262 1
1272 1
1273 1
1275 1
1282 1
1312 1
1319 1
1322 1
1330 1
1338 1
1339 2
1347 1
1365 1
1411 1
1413 1
1457 1
1465 1
1475 1
1481 1
1484 1
1487 1
1493 1
1507 1
1540 1
1542 1
1548 1
1554 2
1565 1
1569 1
1596 1
1618 1
1619 1
1623 1
1654 1
1656 1
1657 1
1658 2
1688 1
1704 1
1719 1
1725 1
1726 1
1770 1
1773 1
1793 1
1798 1
1808 1
1811 1
1815 1
1827 1
1848 1
1850 1
1855 1
1857 2
1873 2
1883 1
1935 1
1949 1
1950 1
1965 1
1969 2
1971 1
1981 1
2010 1
2020 1
2066 1
2159 1
2161 1
2192 1
2195 1
2196 1
2204 1
2209 1
2214 1
2223 1
2255 1
2264 1
2281 1
2285 1
2306 1
2315 1
2331 1
2365 1
2397 1
2401 2
2413 1
2414 1
2432 1
2472 1
2556 1
2559 1
2643 1
2685 1
2687 1
2726 1
2751 2
2795 1
2801 1
2833 1
2872 1
2891 1
2918 1
2935 1
2937 1
2958 1
2963 1
2977 4
2979 1
2981 2
2982 1
3007 1
3010 1
3012 1
3017 1
3052 1
3074 1
3081 1
3093 1
3096 1
3109 1
3113 1
3135 2
3141 1
3157 1
3164 1
3189 3
3190 1
3191 6
3192 4
3193 1
3194 5
3195 5
3196 2
3197 2
3199 1
3200 1
3204 1
3205 1
3211 1
3218 1
3220 1
3223 1
3226 1
3233 1
3240 2
3242 1
3244 1
3246 1
3249 1
3260 3
3268 1
3269 2
3270 2
3271 1
3272 1
3274 1
3277 1
3280 2
3281 1
3284 1
3286 1
3287 1
3288 1
3289 5
3290 3
3291 5
3292 1
3293 2
3294 1
3299 2
3301 1
3302 1
3303 1
3307 1
3310 1
3311 1
3312 1
3366 1
3377 1
3384 1
3394 1
3440 1
3518 1
3519 1
3532 1
3551 1
3575 1
3634 1
3897 1
3910 1
3959 1
3974 1
4098 1
4164 1
4208 1
4240 1
4261 1
4352 1
4492 1
4571 1
4699 1
4723 1
4756 1
4807 1
4810 1
4833 1
4834 2
4882 1
4886 1
4897 1
4973 1
4974 1
4983 1
4992 1
5504 1
5798 1
5833 1
5876 1
5882 1
5908 1
5987 1
6057 1
6128 1
6162 1
6279 1
6343 1
6415 1
6498 1
6509 1
6516 1
6525 1
6529 1
6532 1
6540 1
6544 1
6545 1
6546 1
6547 1
6550 2
6553 1
6555 2
6559 1
6560 1
6561 1
6563 1
6565 1
6572 1
6573 1
6574 1
6584 1
6599 2
7394 1
7518 1
7667 1
9207 1
13951 1
15769 1
15936 1
18982 1
22737 1
};
\addplot [semithick, color1]
table {%
1 222470
2 88693
3 44332
4 189644
5 18268
6 144452
7 124155
8 11901
9 91544
10 56309
11 10736
12 11765
13 5532
14 104201
15 1701
16 201867
17 2264
18 1453
19 186204
20 734
21 1902
22 5678
23 3871
24 2736
25 419
26 560
27 348
28 11217
29 225
30 429
31 357
32 15176
33 291
34 2995
35 272
36 1421
37 236
38 1154
39 1050
40 958
41 448
42 854
43 15883
44 8075
45 346
46 863
47 538
48 997
49 196
50 16382
51 789
52 329
53 568
54 32460
55 606
56 373
57 26386
58 12284
59 438
60 517
61 1660
62 1922
63 468
64 11497
65 309
66 265
67 92
68 209
69 78
70 339
71 95
72 2648
73 15759
74 319
75 625
76 86
77 94
78 139
79 84
80 52
81 108
82 819
83 124
84 49413
85 130
86 56
87 31
88 72
89 69
90 675
91 81
92 64
93 100
94 81
95 202
96 100
97 1556
98 848
99 2341
100 1893
101 453
102 539
103 67
104 106
105 94
106 61
107 80
108 258
109 69
110 707
111 64
112 3962
113 722
114 7020
115 1079
116 3497
117 29
118 1336
119 91
120 33706
121 71
122 76
123 278
124 768
125 72
126 76
127 22
128 541
129 678
130 1550
131 197
132 1869
133 331
134 1300
135 42
136 1067
137 441
138 5997
139 256
140 886
141 586
142 1118
143 147
144 2343
145 668
146 925
147 67
148 135
149 636
150 915
151 105
152 467
153 1048
154 1146
155 207
156 189
157 313
158 269
159 26
160 114
161 289
162 614
163 283
164 964
165 313
166 301
167 22
168 2704
169 208
170 246
171 15
172 122
173 256
174 264
175 92
176 127
177 186
178 137
179 145
180 123
181 732
182 4795
183 1569
184 130
185 198
186 166
187 123
188 248
189 214
190 123
191 55
192 83
193 139
194 141
195 36
196 35
197 165
198 130
199 14
200 52
201 96
202 133
203 28
204 85
205 875
206 1778
207 1729
208 420
209 95
210 48
211 18
212 80
213 96
214 19
215 15
216 25
217 74
218 56
219 14
220 7
221 64
222 23
223 11
224 21
225 242
226 145
227 16
228 28
229 109
230 96
231 22
232 25
233 55
234 59
235 32
236 70
237 56
238 28
239 93
240 3
241 28
242 38
243 41
244 14
245 36
246 19
247 57
248 14
249 48
250 25
251 33
252 778
253 35
254 19
255 81
256 44
257 39
258 23
259 54
260 57
261 81
262 102
263 41
264 1722
265 51
266 39
267 12
268 16
269 42
270 40
271 22
272 26
273 20
274 41
275 10
276 4372
277 34
278 28
279 91
280 337
281 3091
282 2702
283 2278
284 849
285 191
286 5
287 16
288 23
289 9
290 34
291 19
292 4
293 43
294 7
295 24
296 6
297 3
298 8
299 50
300 24
301 6
302 19
303 31
304 5
305 5
306 7
307 7
308 5
309 4
310 9
311 16
312 302
313 1121
314 876
315 585
316 451
317 157
318 109
319 17
320 22
321 10
322 13
323 9
324 12
325 10
326 13
327 26
328 30
329 16
330 29
331 8
332 25
333 8
334 9
335 13
336 11
337 11
338 3
339 6
340 10
341 6
342 13
343 12
344 18
345 8
346 8
347 6
348 6
349 3
350 11
351 8
352 3
353 15
354 5
355 6
356 4
357 10
358 8
359 5
360 9
361 5
362 7
363 6
364 10
365 7
366 2
367 6
368 4
369 2
370 7
371 2
372 4
373 6
374 2
376 59
377 2
378 2
379 1
380 2
381 13
382 5
383 3
384 8
385 2
386 1
388 4
390 1
391 2
392 3
393 1
394 39
395 3
396 5
397 5
398 1
399 6
400 3
401 1
402 4
403 1
404 3
405 4
406 5
408 4
410 3
412 1
413 4
414 1
415 3
416 3
417 3
419 1
420 1
421 3
422 2
423 1
424 2
426 3
428 7
429 1
431 4
432 8
433 1
434 3
435 3
436 3
437 53
438 7
439 3
440 38
441 2
442 3
443 3
444 2
445 7
446 6
447 2
448 16
449 90
450 37
451 2
454 1
455 1
456 7
457 1
458 61
459 2
460 10
461 1
462 3
463 1
464 2
465 1
468 2
469 1
470 3
471 1
472 1
475 1
477 1
478 3
479 1
480 25
481 1
482 1
484 5
485 1
487 1
489 1
490 2
491 1
492 1
493 2
494 3
496 1
498 1
499 1
500 2
501 1
503 1
504 3
506 2
507 1
509 3
510 2
511 5
512 6
516 8
517 2
520 5
521 32
522 52
523 2
524 59
526 2
531 2
533 2
535 3
536 3
538 2
539 2
541 1
542 2
543 1
545 1
546 1
547 1
548 1
549 1
550 2
553 2
555 1
556 2
558 1
559 1
560 1
563 1
566 9
568 122
570 3
571 1
572 1
574 1
579 1
582 2
584 7
586 18
588 3
589 2
591 1
594 3
595 1
600 1
602 1
603 1
604 1
606 15
607 16
608 124
610 2
611 1
612 2
615 1
618 2
619 2
620 3
622 1
623 1
624 7
625 1
626 1
627 1
628 1
629 5
630 7
631 1
632 2
633 1
634 1
636 1
638 1
641 1
643 1
644 1
647 148
648 1
650 22
651 67
652 105
654 1
656 2
659 1
660 1
664 2
667 2
669 1
671 3
676 1
677 1
684 5
686 1
687 1
688 1
690 1
691 1
694 8
695 101
696 72
698 1
700 1
701 1
704 1
705 1
707 3
708 1
709 1
710 4
711 1
712 2
713 3
714 39
715 2
716 1
717 1
721 1
724 1
725 2
726 1
728 1
730 3
734 23
735 40
736 30
739 1
740 1
744 2
747 2
749 2
750 7
751 8
752 5
753 9
754 11
755 18
756 27
757 27
758 13
759 10
760 7
761 32
764 4
767 1
768 2
770 2
771 1
776 3
777 2
778 16
779 21
780 8
783 1
784 2
788 1
789 5
792 1
798 3
800 7
801 1
802 3
804 36
805 1
806 2
807 1
808 3
809 1
810 1
816 2
818 1
822 8
823 9
828 1
829 1
831 1
832 1
834 1
837 1
839 1
840 1
842 4
843 1
845 1
849 2
853 1
862 3
864 1
865 7
866 1
887 1
888 1
899 2
900 1
901 2
902 1
905 1
906 8
907 4
908 2
912 4
913 6
914 1
922 1
924 1
925 3
929 3
930 1
935 1
936 1
941 1
942 6
944 2
950 2
952 4
963 1
966 1
967 1
970 3
971 3
977 1
982 1
984 2
995 1
998 1
1000 8
1004 1
1018 22
1019 117
1020 228
1021 266
1022 3
1023 1
1024 4
1032 3
1034 8
1036 1
1041 2
1042 1
1070 1
1072 1
1075 1
1076 1
1079 1
1080 1
1083 1
1090 1
1098 8
1100 1
1106 1
1110 2
1111 2
1117 1
1120 1
1121 1
1129 1
1141 1
1148 1
1149 1
1156 1
1159 1
1162 5
1170 2
1177 1
1181 2
1182 1
1184 1
1190 1
1191 1
1194 2
1198 1
1202 1
1208 1
1210 1
1212 1
1213 1
1219 2
1220 1
1221 1
1225 1
1226 1
1228 3
1232 1
1240 1
1248 1
1251 1
1264 1
1276 1
1290 4
1298 1
1325 1
1332 1
1342 1
1353 1
1355 2
1359 1
1360 1
1363 1
1368 7
1369 7
1371 1
1372 1
1375 1
1403 2
1404 1
1414 2
1416 14
1428 1
1433 3
1458 1
1466 1
1474 1
1483 1
1488 1
1493 1
1496 1
1499 1
1501 1
1517 1
1521 1
1523 1
1525 1
1531 1
1536 1
1538 1
1546 2
1547 1
1549 1
1557 1
1569 1
1570 1
1573 1
1576 1
1577 2
1578 2
1579 1
1581 1
1582 1
1583 1
1584 1
1586 1
1589 1
1590 1
1592 1
1598 1
1601 1
1603 2
1604 1
1606 1
1611 1
1614 2
1615 1
1621 2
1624 2
1632 2
1636 1
1640 1
1641 1
1642 1
1644 5
1646 2
1648 1
1651 1
1656 1
1659 1
1661 1
1666 1
1671 1
1673 1
1676 1
1677 1
1678 1
1690 1
1692 1
1695 1
1701 1
1702 1
1703 1
1706 1
1708 1
1712 1
1716 1
1719 1
1721 1
1723 1
1724 1
1730 1
1731 1
1733 2
1734 2
1737 1
1738 1
1740 1
1744 13
1749 1
1752 2
1753 1
1757 1
1758 1
1759 1
1760 3
1761 1
1763 1
1765 1
1766 1
1768 1
1769 1
1772 3
1775 2
1776 1
1777 2
1778 2
1782 1
1783 2
1786 1
1788 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1799 3
1800 2
1801 2
1803 1
1808 1
1811 2
1812 1
1813 11
1814 1
1817 1
1819 1
1820 2
1822 2
1824 1
1827 1
1832 1
1837 1
1838 1
1843 1
1845 3
1847 1
1848 1
1849 1
1850 1
1854 1
1856 1
1859 1
1861 1
1862 1
1863 2
1864 1
1866 1
1867 2
1869 1
1870 1
1871 1
1874 1
1876 1
1877 1
1878 1
1881 1
1882 1
1884 1
1885 1
1886 1
1888 5
1890 2
1892 1
1894 2
1898 2
1899 2
1900 2
1901 1
1903 1
1904 2
1905 1
1906 2
1908 1
1910 1
1916 1
1919 1
1921 2
1922 1
1924 1
1925 1
1926 1
1927 2
1929 2
1930 1
1931 2
1932 1
1934 3
1935 1
1936 1
1938 2
1940 1
1941 1
1943 2
1946 1
1949 1
1951 1
1952 1
1953 2
1957 1
1963 1
1965 2
1966 1
1971 1
1973 1
1976 2
1978 1
1979 1
1981 1
1986 2
1992 1
1996 2
1999 1
2000 2
2001 4
2002 1
2003 1
2005 1
2006 1
2007 1
2008 1
2010 1
2012 1
2015 1
2018 1
2019 1
2020 1
2021 2
2023 1
2025 1
2027 1
2028 1
2029 1
2032 1
2033 2
2034 1
2038 1
2041 1
2042 1
2044 1
2045 1
2048 2
2056 1
2059 2
2060 1
2066 1
2069 1
2080 1
2087 1
2088 2
2090 1
2091 2
2097 1
2104 1
2105 1
2110 1
2114 2
2116 1
2117 1
2118 1
2124 2
2126 1
2127 1
2130 1
2131 1
2132 1
2139 1
2140 1
2143 1
2148 1
2149 3
2151 1
2152 1
2154 1
2160 1
2163 2
2164 1
2171 1
2178 2
2183 1
2186 1
2189 1
2192 1
2196 3
2199 1
2200 1
2206 1
2212 1
2215 1
2222 1
2223 1
2224 1
2227 1
2231 3
2232 1
2238 1
2240 1
2247 1
2251 2
2255 1
2256 1
2258 1
2259 1
2262 1
2264 2
2265 1
2266 2
2267 1
2273 2
2274 1
2280 1
2281 2
2288 1
2289 1
2292 1
2295 1
2299 2
2301 1
2302 2
2310 1
2311 2
2320 1
2330 1
2332 2
2341 2
2344 1
2352 2
2358 1
2363 2
2368 2
2371 3
2372 1
2373 1
2376 1
2378 2
2380 1
2381 1
2382 1
2383 1
2388 1
2391 1
2392 1
2393 1
2397 1
2399 3
2400 2
2403 1
2408 1
2415 1
2425 1
2441 1
2444 2
2447 1
2448 1
2453 1
2455 1
2461 1
2462 1
2464 2
2474 1
2475 1
2487 1
2491 1
2500 1
2501 1
2505 1
2513 1
2515 1
2528 1
2533 2
2538 1
2551 1
2560 2
2567 1
2570 2
2576 1
2579 1
2580 1
2583 1
2584 1
2586 1
2589 1
2596 1
2600 1
2602 1
2607 1
2609 1
2610 1
2612 1
2615 1
2618 1
2633 1
2634 3
2635 1
2636 1
2644 1
2647 2
2651 3
2654 1
2656 1
2657 1
2658 1
2671 2
2674 1
2688 1
2696 41
2702 1
2704 1
2712 1
2721 1
2725 1
2727 1
2730 1
2751 1
2760 1
2762 1
2765 1
2769 1
2775 1
2792 1
2810 1
2816 11
2842 1
2844 1
2850 1
2859 1
2860 1
2868 1
2869 1
2880 1
2888 1
2890 1
2893 1
2895 1
2916 2
2918 1
2928 2
2931 1
2944 1
2948 1
2964 1
2981 1
2987 1
2989 1
3001 1
3008 6
3025 1
3036 1
3046 1
3053 1
3054 1
3056 1
3071 1
3085 1
3086 1
3090 1
3104 1
3116 2
3120 1
3126 1
3127 1
3135 1
3141 1
3146 3
3149 1
3157 1
3163 1
3164 3
3169 1
3174 2
3184 1
3185 1
3187 2
3208 1
3217 1
3221 1
3223 1
3258 1
3272 1
3278 1
3281 2
3287 1
3293 1
3297 1
3303 1
3307 1
3308 3
3317 1
3322 1
3333 2
3337 1
3343 1
3349 1
3351 2
3354 1
3357 1
3363 1
3373 1
3374 2
3379 1
3389 1
3392 15
3401 1
3402 2
3406 1
3426 1
3428 1
3439 1
3442 1
3445 1
3447 1
3453 1
3454 1
3463 1
3470 1
3472 1
3491 1
3499 1
3500 2
3508 1
3512 1
3515 3
3520 1
3530 2
3536 1
3543 1
3548 1
3580 1
3584 1
3605 1
3616 2
3617 1
3634 2
3643 1
3648 4
3654 1
3658 4
3665 1
3667 1
3670 1
3672 1
3682 1
3700 1
3705 1
3707 1
3727 1
3740 1
3757 1
3761 1
3770 1
3778 1
3806 1
3843 1
3862 6
3871 2
3911 1
3930 1
3940 1
3961 1
3962 1
3990 1
3998 1
3999 2
4040 1
4044 12
4049 1
4061 1
4078 1
4082 1
4092 1
4097 1
4105 1
4106 4
4116 1
4135 1
4146 2
4155 1
4177 1
4178 1
4191 1
4218 1
4235 1
4245 1
4261 1
4268 1
4284 1
4299 2
4310 1
4317 1
4340 4
4342 1
4351 1
4360 1
4375 1
4393 1
4413 1
4424 2
4425 1
4468 1
4472 1
4509 1
4541 1
4544 8
4623 1
4625 1
4643 1
4665 1
4672 1
4700 1
4710 1
4747 1
4782 1
4783 1
4799 1
4800 6
4806 2
4824 1
4863 1
4876 1
4918 1
4925 1
4937 3
4960 1
4984 1
5000 1
5002 73
5020 2
5054 1
5064 1
5068 2
5096 1
5097 1
5123 1
5139 1
5153 1
5171 1
5250 2
5290 1
5335 1
5353 1
5381 1
5395 1
5490 1
5527 1
5598 4
5628 1
5716 1
5797 3
5824 28
5859 1
5860 4
5900 4
5916 3
5922 1
5936 1
5937 1
5952 1
6005 1
6051 1
6108 1
6115 1
6163 1
6172 1
6212 1
6261 1
6278 1
6315 1
6383 1
6401 1
6427 1
6466 1
6538 1
6598 1
6618 1
6629 1
6656 2
6664 1
6666 5
6730 2
6748 25
6800 2
6816 1
6823 1
6864 2
6870 1
6880 4
6907 1
6947 1
6958 1
6976 1
7050 1
7078 1
7168 1
7201 1
7224 33
7232 1
7272 1
7278 2
7346 1
7394 1
7443 1
7456 1
7483 1
7506 1
7520 2
7552 2
7608 1
7614 3
7616 2
7648 3
7892 1
7926 2
8086 5
8090 2
8186 4
8195 3
8303 1
8330 1
8334 1
8340 1
8384 3
8478 1
8480 10
8534 1
8538 1
8539 1
8616 4
8642 7
8688 1
8784 1
8870 3
8894 1
8924 5
8928 2
8979 1
9172 1
9200 5
9515 1
9536 1
9556 1
9758 6
9809 1
9856 11
9920 2
9956 1
9966 1
9968 5
10000 1
10044 1
10088 1
10202 2
10289 1
10325 1
10366 1
10612 1
10632 2
10792 1
10825 1
10901 1
10942 1
10947 1
10967 1
11051 1
11062 2
11426 1
11452 1
11628 1
11724 1
11819 1
11856 1
12417 1
12529 1
12813 1
12888 1
13097 1
13329 1
13368 1
13444 1
13576 1
13603 1
13628 1
13807 1
14266 1
14341 1
14498 1
14834 1
15101 1
15156 1
15526 1
15626 1
15760 2
15836 1
15930 1
15937 1
16162 3
16388 1
16488 1
16762 1
16931 1
17022 1
17334 1
17492 1
17499 1
17516 1
17668 1
17925 1
18178 1
18328 62
18441 1
18635 1
18779 1
19017 1
19198 1
19765 1
20000 1
20148 1
20379 1
20457 1
20537 1
20616 1
20625 1
20672 1
20755 1
20935 1
21060 1
21147 1
21895 1
22081 1
22154 1
22172 1
22327 1
22590 1
23263 1
23389 1
23398 1
23866 1
24174 1
24310 1
24312 4
24483 1
24540 1
24568 1
24668 2
24834 2
24949 1
25032 1
25222 1
26310 1
26354 1
26372 17
26442 1
26516 1
26530 1
26698 1
26854 2
26862 1
26891 1
26912 1
26917 1
26918 1
26920 1
26935 1
26946 1
26947 1
26961 1
26966 1
26972 1
26973 1
26974 1
26982 1
26983 1
26985 1
26990 1
26996 1
27004 1
27005 1
27008 1
27010 2
27013 1
27015 1
27019 1
27021 1
27023 1
27026 1
27028 1
27030 2
27035 2
27039 1
27040 2
27041 1
27050 1
27052 1
27055 2
27059 1
27061 2
27065 1
27066 1
27067 1
27072 1
27074 1
27078 1
27079 1
27095 1
27096 1
27098 1
27104 1
27109 1
27117 2
27120 1
27125 1
27127 1
27130 1
27133 1
27139 1
27140 1
27143 1
27152 1
27153 1
27159 1
27166 1
27169 1
27172 1
27175 1
27176 1
27180 1
27182 1
27184 1
27186 1
27189 1
27195 1
27199 1
27207 2
27208 1
27209 1
27211 2
27212 2
27213 1
27215 3
27216 1
27217 1
27220 1
27222 1
27223 1
27224 1
27226 1
27227 1
27229 1
27232 1
27234 1
27239 1
27240 1
27243 1
27246 2
27248 1
27249 2
27250 1
27258 2
27259 1
27265 1
27275 2
27277 1
27294 1
27298 1
27309 1
27338 1
27344 1
27346 1
27354 1
27363 1
27375 1
27391 1
27427 1
27435 1
27515 1
27634 1
27698 1
27747 1
27753 1
27768 1
27921 1
27936 1
27979 1
27985 1
28012 1
28032 1
28446 1
28452 1
28526 1
28565 1
28574 1
28591 1
28620 1
28661 1
28690 1
28707 1
28751 1
28770 1
28780 1
28893 1
28909 1
28915 1
28990 1
29004 1
29020 1
29021 1
29139 1
29158 1
29196 1
29269 1
29287 1
29291 1
29300 1
29336 1
29344 1
29575 1
29652 1
29730 1
30164 1
30350 1
30374 1
30404 1
30415 1
30425 1
30438 1
30440 1
30478 1
30486 2
30488 1
30499 1
30503 1
30527 1
30551 1
31656 1
31713 2
31841 1
32498 2
32639 1
32643 6
33704 1
35255 1
40269 1
46375 1
53140 1
60000 3
84634 1
130355 1
};
\addlegendentry{Bitcoin}
\addlegendentry{Ethereum}
\end{axis}

\end{tikzpicture}

\vspace*{-1em}


==> plots/text_freq_time.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
date coordinates in=x,
xticklabel=\year,
tick align=outside,
tick pos=left,
ytick={0, 20000, 40000, 60000, 80000, 100000},
yticklabels={0, 20\,k, 40\,k, 60\,k, 80\,k, 100\,k},
scaled y ticks = false,
x grid style={white!69.0196078431373!black},
xmin=2008-05-11 14:24, xmax=2022-01-29 20:00,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4489.45, ymax=94872.45,
ytick style={color=black},
xlabel={Time},
ylabel={Transactions per month},
height=.5\columnwidth,
width=\columnwidth,
legend style={at={(0.03,0.8)},anchor=west},
legend cell align={left}
]
\addplot [semithick, color0]
table [header=false,col sep=comma] {%
2009-01-04 00:00,2544
2009-02-04 00:00,3380
2009-03-04 00:00,3466
2009-04-04 00:00,3442
2009-05-04 00:00,3383
2009-06-04 00:00,2236
2009-07-04 00:00,1925
2009-08-04 00:00,1564
2009-09-04 00:00,2159
2009-10-04 00:00,2126
2009-11-04 00:00,2217
2009-12-04 00:00,4048
2010-01-04 00:00,5004
2010-02-04 00:00,5603
2010-03-04 00:00,5201
2010-04-04 00:00,5578
2010-05-04 00:00,4940
2010-06-04 00:00,4746
2010-07-04 00:00,7814
2010-08-04 00:00,5465
2010-09-04 00:00,5374
2010-10-04 00:00,5219
2010-11-04 00:00,5741
2010-12-04 00:00,5599
2011-01-04 00:00,4980
2011-02-04 00:00,5153
2011-03-04 00:00,4541
2011-04-04 00:00,4845
2011-05-04 00:00,6587
2011-06-04 00:00,6063
2011-07-04 00:00,4050
2011-08-04 00:00,3614
2011-09-04 00:00,3259
2011-10-04 00:00,2304
2011-11-04 00:00,2338
2011-12-04 00:00,2463
2012-01-04 00:00,2553
2012-02-04 00:00,2379
2012-03-04 00:00,1290
2012-04-04 00:00,373
2012-05-04 00:00,362
2012-06-04 00:00,342
2012-07-04 00:00,286
2012-08-04 00:00,294
2012-09-04 00:00,254
2012-10-04 00:00,273
2012-11-04 00:00,238
2012-12-04 00:00,253
2013-01-04 00:00,256
2013-02-04 00:00,243
2013-03-04 00:00,222
2013-04-04 00:00,217
2013-05-04 00:00,160
2013-06-04 00:00,98
2013-07-04 00:00,88
2013-08-04 00:00,73
2013-09-04 00:00,66
2013-10-04 00:00,146
2013-11-04 00:00,106
2013-12-04 00:00,287
2014-01-04 00:00,116
2014-02-04 00:00,104
2014-03-04 00:00,50
2014-04-04 00:00,27
2014-05-04 00:00,56
2014-06-04 00:00,37
2014-07-04 00:00,129
2014-08-04 00:00,218
2014-09-04 00:00,297
2014-10-04 00:00,203
2014-11-04 00:00,312
2014-12-04 00:00,433
2015-01-04 00:00,516
2015-02-04 00:00,446
2015-03-04 00:00,1187
2015-04-04 00:00,951
2015-05-04 00:00,1162
2015-06-04 00:00,1680
2015-07-04 00:00,2389
2015-08-04 00:00,1983
2015-09-04 00:00,40604
2015-10-04 00:00,8774
2015-11-04 00:00,6170
2015-12-04 00:00,5221
2016-01-04 00:00,9977
2016-02-04 00:00,12002
2016-03-04 00:00,21871
2016-04-04 00:00,11394
2016-05-04 00:00,7416
2016-06-04 00:00,8455
2016-07-04 00:00,18139
2016-08-04 00:00,6813
2016-09-04 00:00,4889
2016-10-04 00:00,5247
2016-11-04 00:00,5918
2016-12-04 00:00,5054
2017-01-04 00:00,5293
2017-02-04 00:00,12102
2017-03-04 00:00,24057
2017-04-04 00:00,39844
2017-05-04 00:00,14486
2017-06-04 00:00,5940
2017-07-04 00:00,3015
2017-08-04 00:00,8810
2017-09-04 00:00,4845
2017-10-04 00:00,12617
2017-11-04 00:00,5722
2017-12-04 00:00,5180
2018-01-04 00:00,6835
2018-02-04 00:00,969
2018-03-04 00:00,805
2018-04-04 00:00,1714
2018-05-04 00:00,1174
2018-06-04 00:00,1205
2018-07-04 00:00,1082
2018-08-04 00:00,1092
2018-09-04 00:00,1099
2018-10-04 00:00,3127
2018-11-04 00:00,6932
2018-12-04 00:00,6489
2019-01-04 00:00,10253
2019-02-04 00:00,10531
2019-03-04 00:00,25580
2019-04-04 00:00,7920
2019-05-04 00:00,7897
2019-06-04 00:00,3543
2019-07-04 00:00,12343
2019-08-04 00:00,3472
2019-09-04 00:00,2098
2019-10-04 00:00,2219
2019-11-04 00:00,2001
2019-12-04 00:00,2479
2020-01-04 00:00,1896
2020-02-04 00:00,1250
2020-03-04 00:00,7967
2020-04-04 00:00,4971
2020-05-04 00:00,1298
2020-06-04 00:00,1913
2020-07-04 00:00,1517
2020-08-04 00:00,1264
2020-09-04 00:00,1663
2020-10-04 00:00,1065
2020-11-04 00:00,1309
2020-12-04 00:00,3324
2021-01-04 00:00,3665
2021-02-04 00:00,2533
2021-03-04 00:00,6674
2021-04-04 00:00,6524
2021-05-04 00:00,16647
2021-06-04 00:00,11534
2021-07-04 00:00,7374
2021-08-04 00:00,5891
2021-09-04 00:00,5186
2021-10-04 00:00,13471
2021-11-04 00:00,12758
2021-12-04 00:00,13556
2022-01-04 00:00,12945
};
\addplot [semithick, color1]
table [header=false,col sep=comma] {%
2015-08-04 00:00,3144
2015-09-04 00:00,746
2015-10-04 00:00,680
2015-11-04 00:00,353
2015-12-04 00:00,679
2016-01-04 00:00,1843
2016-02-04 00:00,1652
2016-03-04 00:00,1303
2016-04-04 00:00,580
2016-05-04 00:00,1635
2016-06-04 00:00,32478
2016-07-04 00:00,20072
2016-08-04 00:00,3142
2016-09-04 00:00,1194
2016-10-04 00:00,159
2016-11-04 00:00,395
2016-12-04 00:00,137
2017-01-04 00:00,492
2017-02-04 00:00,409
2017-03-04 00:00,36094
2017-04-04 00:00,10378
2017-05-04 00:00,5366
2017-06-04 00:00,55142
2017-07-04 00:00,39801
2017-08-04 00:00,45535
2017-09-04 00:00,28365
2017-10-04 00:00,12093
2017-11-04 00:00,17908
2017-12-04 00:00,38236
2018-01-04 00:00,36269
2018-02-04 00:00,16293
2018-03-04 00:00,23067
2018-04-04 00:00,18782
2018-05-04 00:00,34192
2018-06-04 00:00,65322
2018-07-04 00:00,36636
2018-08-04 00:00,90356
2018-09-04 00:00,25894
2018-10-04 00:00,23727
2018-11-04 00:00,27555
2018-12-04 00:00,42502
2019-01-04 00:00,45745
2019-02-04 00:00,21265
2019-03-04 00:00,33621
2019-04-04 00:00,41193
2019-05-04 00:00,49184
2019-06-04 00:00,26845
2019-07-04 00:00,29953
2019-08-04 00:00,31423
2019-09-04 00:00,28735
2019-10-04 00:00,35609
2019-11-04 00:00,32936
2019-12-04 00:00,53072
2020-01-04 00:00,32591
2020-02-04 00:00,19526
2020-03-04 00:00,25911
2020-04-04 00:00,27650
2020-05-04 00:00,38511
2020-06-04 00:00,36618
2020-07-04 00:00,33302
2020-08-04 00:00,27384
2020-09-04 00:00,23537
2020-10-04 00:00,23368
2020-11-04 00:00,25379
2020-12-04 00:00,21115
2021-01-04 00:00,32502
2021-02-04 00:00,26801
2021-03-04 00:00,22655
2021-04-04 00:00,28438
2021-05-04 00:00,24443
2021-06-04 00:00,23397
2021-07-04 00:00,21735
2021-08-04 00:00,20566
2021-09-04 00:00,27049
2021-10-04 00:00,25954
2021-11-04 00:00,24883
2021-12-04 00:00,27190
2022-01-04 00:00,46148
};
\addlegendentry{Bitcoin}
\addlegendentry{Ethereum}
\end{axis}

\end{tikzpicture}
\vspace*{-2.25em}

